Geometric realizations of $\nu$-associahedra via brick polyhedra

Brick polytopes constitute a remarkable family of polytopes associated to the spherical subword complexes of Knutson and Miller. They were introduced for finite Coxeter groups by Pilaud and Stump, who used them to produce geometric realizations of generalized associahedra arising from the theory of cluster algebras of finite types. In this paper, we present an application of the vast generalization of brick polyhedra for general subword complexes (not necessarily spherical) recently introduced by Jahn and Stump. More precisely, we show that the $\nu$-associahedron, a polytopal complex whose edge graph is the Hasse diagram of the $\nu$-Tamari lattice introduced by Pr\'eville-Ratelle and Viennot, can be geometrically realized as the complex of bounded faces of the brick polyhedron of a well chosen subword complex. We also present a suitable projection to the appropriate dimension, which leads to an elegant vertex-coordinate description.

==> figures/Fig17.tex <==
\begin{tabular}{cc}
    \begin{tikzpicture}[scale=1.8]

    \draw (1,-1) node [scale=0.6, circle, draw,fill=black,anchor=center]{};
    \draw (1,-2) node [scale=0.6, circle, draw,fill=black,anchor=center]{};
    \draw (2,-2) node [scale=0.6, circle, draw,fill=black,anchor=center]{};

\draw[black, thick] (0.4,-2) -- (0.8,-2) arc (-90:0:0.2) -- (1,-1.2) arc (180:90:0.2) -- (2.4,-1);
\draw[black, thick] (0.4,-1) -- (0.8,-1) arc (-90:0:0.2) -- (1,-0.6);
\draw[black, thick]  (1,-2.6)--(1,-2.2) arc (180:90:0.2) -- (1.8,-2) arc (-90:0:0.2) -- (2,-0.6);
\draw[black, thick]  (2,-2.6)--(2,-2.2) arc (180:90:0.2) -- (2.4,-2) ;

    \node[black, scale=1] at (0.2,-2) {$i_2$};
    \node[black, scale=1] at (0.2,-1) {$i_1$};
    \node[black, scale=1] at (1,-2.8) {$i_3$};
    \node[black, scale=1] at (2,-2.8) {$i_4$};
    \node[black, scale=1] at (0.5,-2.5) {$T$};
    \node[black, scale=1] at (1.3,-0.8) {$\notin A$};
    \node[black, scale=1] at (1.2,-1.8) {$\bar{a}$};
    \node[black, scale=1] at (2.3,-1.8) {$\notin A$};
\end{tikzpicture}

&

    \begin{tikzpicture}[scale=1.8]
    \draw (1,-1) node [scale=0.6, circle, draw,fill=black,anchor=center]{};
    \draw (2,-1) node [scale=0.6, circle, draw,fill=black,anchor=center]{};
    \draw (2,-2) node [scale=0.6, circle, draw,fill=black,anchor=center]{};

\draw[black, thick] (0.4,-1) -- (0.8,-1) arc (-90:0:0.2) -- (1,-0.6);
\draw[black, thick]  (2,-2.6)--(2,-2.2) arc (180:90:0.2) -- (2.4,-2) ;
\draw[black, thick]  (1,-2.6)--(1,-1.2) arc (180:90:0.2) -- (1.8,-1) arc (-90:0:0.2) -- (2,-0.6);
\draw[black, thick] (0.4,-2) -- (1.8,-2) arc (-90:0:0.2) --(2,-1.2)  arc (180:90:0.2)--(2.4,-1);
%\draw[black, thick]  (1,-2.6)--(1,-2.2) arc (180:90:0.2) -- (1.8,-2) arc (-90:0:0.2) -- (2,-0.6);
%\draw[black, thick] (0.4,-2) -- (0.8,-2) arc (-90:0:0.2) -- (1,-1.2) arc (180:90:0.2) -- (2.4,-1);


    \node[black, scale=1] at (0.2,-2) {$i_2$};
    \node[black, scale=1] at (0.2,-1) {$i_1$};
    \node[black, scale=1] at (1,-2.8) {$i_3$};
    \node[black, scale=1] at (2,-2.8) {$i_4$};
    \node[black, scale=1] at (0.5,-2.5) {$T'$};
    \node[black, scale=1] at (1.3,-0.8) {$\notin A$};
    \node[black, scale=1] at (2.2,-0.8) {$\bar{a}'$};
    \node[black, scale=1] at (2.3,-1.8) {$\notin A$};
\end{tikzpicture}
\end{tabular}

==> figures/Fig19.tex <==
\begin{tabular}{cc}
    \begin{tikzpicture}[scale=1]
    \draw (0,-5) -- (0,0) -- (5,0);
    
    % Rounded stairs with a larger vertical end
    \draw (0,-5) to[out=0,in=-90] (0.5,-4.5)
                 to[out=90,in=180] (1,-4)
                 to[out=0,in=-90] (1.5,-3.5)
                 to[out=90,in=180] (2,-3)
                 to[out=0,in=-90] (2.5,-2.5)
                 to[out=90,in=180] (3,-2)
                 to[out=0,in=-90] (3.5,-1.5)
                 to[out=90,in=180] (4,-1)
                 to[out=0,in=-90] (5,0);
                 

\draw[red, thick] (0,-3) -- (0.2,-3) arc (-90:0:0.2) -- (0.4,-1.1) arc (180:90:0.2) -- (0.8,-0.9) arc (-90:0:0.2) -- (1,-0.5) arc (180:90:0.2) -- (2.5,-0.3)  arc (-90:0:0.2) --(2.7,0);

\node[red] at (-0.3,-3) {$j$};
 \draw (1,-0.9) node [scale=0.5, circle, draw,fill=white,anchor=center]{};


  \draw (0.35,-0.9) node [scale=0.5, circle, draw,fill=red,anchor=center]{};
 \draw (1,-0.25) node [scale=0.5, circle, draw,fill=red,anchor=center]{};
 \draw (0.35,-3.1) node [scale=0.5, circle, draw,fill=white,anchor=center]{};
 \draw (2.8,-0.25) node [scale=0.5, circle, draw,fill=white,anchor=center]{};
    \end{tikzpicture}
    
&
    
    \begin{tikzpicture}[scale=1]
    
    
        % Original lines
    \draw (0,-5) -- (0,0) -- (5,0);
    
    % Rounded stairs with a larger vertical end
    \draw (0,-5) to[out=0,in=-90] (0.5,-4.5)
                 to[out=90,in=180] (1,-4)
                 to[out=0,in=-90] (1.5,-3.5)
                 to[out=90,in=180] (2,-3)
                 to[out=0,in=-90] (2.5,-2.5)
                 to[out=90,in=180] (3,-2)
                 to[out=0,in=-90] (3.5,-1.5)
                 to[out=90,in=180] (4,-1)
                 to[out=0,in=-90] (5,0);
                 

\draw[orange, thick] (0,-2) -- (0.8,-2) arc (-90:0:0.2) -- (1,-1) arc (180:90:0.2) -- (3,-0.8) arc (-90:0:0.2) -- (3.2,0);

\node[orange] at (-0.3,-2) {$i$};
 \draw (1,-0.75) node [scale=0.5, circle, draw,fill=white,anchor=center]{};
 \draw (3.2,-0.8) node [scale=0.5, circle, draw,fill=white,anchor=center]{};
 \draw (1,-2.1) node [scale=0.5, circle, draw,fill=white,anchor=center]{};


    \end{tikzpicture}
    %\subcaption{Beispiel für $b$ mit $n=9, k=2$}
  \end{tabular}

==> figures/Fig20.tex <==
    \begin{tikzpicture}[scale=1]
    
    
        % Original lines
    \draw (0,-5) -- (0,0) -- (5,0);
    
    % Rounded stairs with a larger vertical end
    \draw (0,-5) to[out=0,in=-90] (0.5,-4.5)
                 to[out=90,in=180] (1,-4)
                 to[out=0,in=-90] (1.5,-3.5)
                 to[out=90,in=180] (2,-3)
                 to[out=0,in=-90] (2.5,-2.5)
                 to[out=90,in=180] (3,-2)
                 to[out=0,in=-90] (3.5,-1.5)
                 to[out=90,in=180] (4,-1)
                 to[out=0,in=-90] (5,0);
                 

\draw[orange, thick] (0,-2) -- (0.8,-2) arc (-90:0:0.2) -- (1,-1) arc (180:90:0.2) -- (3,-0.8) arc (-90:0:0.2) -- (3.2,0);

\node[orange] at (-0.3,-2) {$j$};
\fill[gray!20] (0.5,-0.9) ellipse (0.45 and 0.25);
 \draw[gray] (0.5,-0.9) ellipse (0.45 and 0.25);
 \draw (1,-0.9) node [scale=0.5, circle, draw,fill=white,anchor=center]{};
 \draw (3.2,-0.9) node [scale=0.5, circle, draw,fill=white,anchor=center]{};
 \draw (1,-2) node [scale=0.5, circle, draw,fill=white,anchor=center]{};
%\node[black, right=5pt] at (1,-2) {$a$};
%\node[black, right=5pt] at (1,-0.9) {$a'$};
%\node[black, right=5pt] at (3.2,-0.9) {$c$};

\node[black] at (1.3,-0.6) {$a_2$}; %a'=a_2
\node[black] at (3.5,-0.6) {$a_3$}; %c=a_3
\node[black] at (1.3,-1.7) {$a_1$}; %a=a_1
    \end{tikzpicture}

==> figures/Fig26.tex <==
\begin{tabular}{cc}

    \begin{tikzpicture}[scale=1]

    \fill [gray!20] (2,-3)--(2,-2)--(3,-2)--(2,-3);
    %\fill[gray!20] (0.5,-0.9) ellipse (0.45 and 0.25);

    %    \fill [gray!20] (0,-3.8)--(0,-3)--(0.8,-3)--(0,-3.8);
    %\fill[gray!20] (0.5,-0.9) ellipse (0.45 and 0.25);
    
    %\draw [color=black, dotted] (0,0)--(1,0)--(1,-1);
    %\draw [color=black, dotted] (0,0)--(0,-3);
    \draw [color=black, dotted] (0,-3)--(2,-3);
    %\draw (0,0) node [scale=0.3, circle, draw,fill=black,anchor=center]{};
    \draw (1,-1) node [scale=0.3, circle, draw,fill=black,anchor=center]{};


    %\draw [color=black] (1,-1)--(1,-2)--(2,-2);
    \draw (1,-2) node [scale=0.3, circle, draw,fill=black,anchor=center]{};
    \draw (2,-2) node [scale=0.3, circle, draw,fill=black,anchor=center]{};


    \node[orange, scale=0.8] at (-0.2,-2) {$i$};
    \node[red, scale=0.8] at (-0.2,-4) {$j$};
    \node[black, scale=0.8] at (-0.2,-3) {$k$};

    \node[black, scale=1, right=5pt] at (0.75,-1.55) {$\text{area}_{i,j}$};
    \node[black, scale=1, left=5pt] at (3.1,-2.5) {$A_1$};
    \node[black, scale=1, left=5pt] at (2.5,-4) {$T$};
    %\node[black, scale=1.6, right=5pt] at (0.4,-3.5) {$A_2$};
\draw[orange, thick] (0,-2) -- (0.8,-2) arc (-90:0:0.2) -- (1,-1.2) arc (180:90:0.2) -- (3,-1) arc (-90:0:0.2) -- (3.2,0);
\draw[red, thick] (0,-4) -- (0.8,-4) arc (-90:0:0.2) -- (1,-2.2) arc (180:90:0.2) -- (1.8,-2) arc (-90:0:0.2) -- (2,0);
    \node[black, scale=1, left=5pt] at (1,-1) {$a$};
    \node[black, scale=1, left=5pt] at (1,-2) {$b$};
    \node[black, scale=1, right=5pt] at (2,-2) {$c$};
\end{tikzpicture}

&

        \begin{tikzpicture}[scale=1]

    \fill [gray!20] (2,-3)--(2,-2)--(3,-2)--(2,-3);
    %\fill[gray!20] (0.5,-0.9) ellipse (0.45 and 0.25);

    %    \fill [gray!20] (0,-3.8)--(0,-3)--(0.8,-3)--(0,-3.8);
    %\fill[gray!20] (0.5,-0.9) ellipse (0.45 and 0.25);
    
    %\draw [color=black, dotted] (0,0)--(1,0)--(1,-1);
    %\draw [color=black, dotted] (0,0)--(0,-3);
    \draw [color=black, dotted] (0,-3)--(2,-3);
    %\draw (0,0) node [scale=0.3, circle, draw,fill=black,anchor=center]{};
    \draw (1,-1) node [scale=0.3, circle, draw,fill=black,anchor=center]{};


    %\draw [color=black] (1,-1)--(1,-2)--(2,-2);
    \draw (2,-1) node [scale=0.3, circle, draw,fill=black,anchor=center]{};
    \draw (2,-2) node [scale=0.3, circle, draw,fill=black,anchor=center]{};


    \node[orange, scale=0.8] at (-0.2,-2) {$i$};
    \node[red, scale=0.8] at (-0.2,-4) {$j$};
    \node[black, scale=0.8] at (-0.2,-3) {$k$};
    \node[black, scale=1, left=5pt] at (1,-1) {$a$};
    \node[black, scale=1, left=5pt] at (2.7,-0.7) {$b'$};
    \node[black, scale=1, right=5pt] at (2,-2) {$c$};
    \node[black, scale=1, right=5pt] at (0.75,-1.55) {$\text{area}_{i,j}$};
    \node[black, scale=1, left=5pt] at (3.1,-2.5) {$A_1$};
    \node[black, scale=1, left=5pt] at (2.5,-4) {$T'$};
    %\node[black, scale=1, right=5pt] at (0.4,-3.5) {$A_2$};
\draw[orange, thick] (0,-2) -- (1.8,-2) arc (-90:0:0.2) -- (2,-1.2) arc (180:90:0.2) -- (3,-1) arc (-90:0:0.2) -- (3.2,0);
\draw[red, thick] (0,-4) -- (0.8,-4) arc (-90:0:0.2) -- (1,-1.2) arc (180:90:0.2) -- (1.8,-1) arc (-90:0:0.2) -- (2,0);
\end{tikzpicture}
\end{tabular}
